The HiggsTools Handbook: Concepts and observables for deciphering the Nature of the Higgs Sector

This Report summarizes some of the activities of the HiggsTools Initial Training Network working group in the period 2015-2017. The main goal of this working group was to produce a document discussing various aspects of state-of-the-art Higgs physics at the Large Hadron Collider (LHC) in a pedagogic manner. The first part of the Report is devoted to a description of phenomenological searches for New Physics at the LHC. As the experimental measurements become more and more precise, there is a pressing need for a consistent framework in which deviations from the SM predictions can be computed precisely. We critically review the use of the \k{appa}-framework, fiducial and simplified template cross sections, effective field theories, pseudo-observables and phenomenological Lagrangians. In the second part of the Report, we propose $\varphi_{\eta}^*$ as a new and complementary observable for studying Higgs boson production at large transverse momentum in the case where the Higgs boson decays to two photons. We make a detailed study of the phenomenology of the $\varphi_{\eta}^*$ variable, contrasting the behaviour with the Higgs transverse momentum distribution using a variety of theoretical tools including event generators and fixed order perturbative computations.

==> kappas/figures/EFTheuristic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EFTheuristic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.01064453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15625347)%
    \put(0,0){\includegraphics[width=\unitlength]{kappas/figures/EFTheuristic.pdf}}%
    \put(0.62214571,0.10258848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.07000445,0.00205074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{p^2 - \M_{\phi}^2}$}}}%
    \put(0.0998687,0.09618058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.67015486,0.10269502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_{\mu}\partial^{\mu}$}}}%
    \put(0.73637567,0.00343276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{p_{\mu} p^{\mu}}{\M_{\phi}^4}$}}}%
    \put(0.47952089,0.00665699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{\M_{\phi}^2}$}}}%
    \put(0.26996703,0.120506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^2 << \M_{\phi}^2$}}}%
    \put(0.88197992,0.10334499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+ \dots}}}%
  \end{picture}%
\endgroup%


==> kappas/figures/heavylight.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heavylight.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{753.28123169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31181689)%
    \put(0,0){\includegraphics[width=\unitlength]{kappas/figures/heavylight.pdf}}%
    \put(0.1257242,0.26484398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.12848255,0.17350005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.49248262,0.30213425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.82172247,0.27061599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.82494088,0.1747295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(-0.00105787,0.25036115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.00349795,0.20339679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.26358788,0.25060008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.26068752,0.20436181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.36159564,0.2533252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.36219675,0.20766643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.62207104,0.25006369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.62258588,0.20983361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.69671709,0.25220928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.69675747,0.20764487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.95757519,0.26132811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.96081518,0.20659361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.21130402,0.1274365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.21452984,0.00212553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.07379937,0.09458209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.07384379,0.04401074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.36074202,0.10493004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.36430602,0.04281776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.2105623,0.07797584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.63818385,0.15879231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.49782235,0.09455839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.49786677,0.04398704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.78476501,0.10490634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.78832904,0.04279405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.60615602,0.05792744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.66654403,0.08866938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
  \end{picture}%
\endgroup%


==> kappas/figures/ttH_binning_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ttH_binning_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{842bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%


  \begin{picture}(1,0.70665083)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kappas/figures/ttH_binning_noTEXT.pdf}}%
  \put(0.47814727,0.54845606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\sigma ( t \bar t \h ) $ } } }%

    \put(0.315,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small (+)}}}%
    \put(0.13,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $ \pth < 100 \text{ GeV}$ }}}%
    \put(0.38,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $ 100 \text{ GeV} < \pth  < 200 \text{ GeV}$ }}}%  
    \put(0.74,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $ \pth > 200 \text{ GeV} $}}}%

    \put(0.235,0.30546318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $ \left| \Delta \eta  (t, \bar t ) \right| < 2 $  }}}%
    \put(0.19,0.2263658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small  $ 2 < \left| \Delta \eta  (t, \bar t ) \right| < 4 $ }}}%
    \put(0.195,0.14940618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $ 4 < \left| \Delta \eta  (t, \bar t ) \right| $ }}}%

    \put(0.50653207,0.30546318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small  $ \left| \Delta \eta  (t, \bar t ) \right| < 2$  }}}%   
    \put(0.46460808,0.2263658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $ 2 < \left| \Delta \eta  (t, \bar t ) \right| < 4$}}}%
    \put(0.46472684,0.14940618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $ 4 < \left| \Delta \eta  (t, \bar t ) \right| $  }}}%
   %\put(0.54964371,0.14940618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small)}}}%

   \put(0.15,0.18349169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small(+)}}}%
    \put(0.42,0.18349169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small(+)}}}%
  
    \end{picture}%
\endgroup%

